Geometric Pareto Control: Physics-Supervised Pareto Representation Learning via Riemannian Energy-Gradient Flow

We study multi-objective sequential control problems in physical systems whose dynamics and operational constraints are known or can be represented by accurate physics-based models. Although reinforcement learning has been widely explored in such settings, standard policy learning still faces high-dimensional action search, fixed or externally supplied objective trade-offs, retraining under changed priorities, and hard feasibility requirements at deployment. Our premise is that known physics and constraints expose a compressible action structure: they allow GPC to construct a homotopy latent space over which Pareto-relevant actions can be navigated rather than searched directly. The resulting feasible Pareto control geometry is organized before deployment, so online control becomes navigation over this structure rather than retraining a policy or repeatedly solving a nonlinear program. We propose Geometric Pareto Control (GPC), which embeds the supported family of dynamically feasible Pareto-optimal control responses into a continuous latent homotopy space using offline scalarized optimization under the known dynamics. At deployment, the measured physical state induces a semantic priority coordinate on this space, and GPC follows a geometry-aware flow on the learned map to decode a feasible action in closed loop. We state formal assumptions under which decoded actions remain feasible and the navigation error does not accumulate over the rollout horizon. Across analytical control, safe multi-agent navigation, and optimal power flow, GPC improves over strong optimization and safe-RL baselines in safety, feasibility, and real-time multi-objective performance, attaining full empirical feasibility at millisecond-scale decision cost. These results show that known dynamics and constraints can construct an offline Pareto control geometry that can be navigated online under changing priorities.

==> fig_gpc_framework_redrawn.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  >=Latex,
  box/.style={
    rounded corners=4pt,
    draw=#1,
    fill=white,
    line width=0.75pt,
    align=center,
    inner sep=5pt,
    minimum width=3.25cm,
    minimum height=1.30cm
  },
  band/.style 2 args={
    rounded corners=7pt,
    draw=#1!45,
    fill=#2,
    line width=0.7pt
  },
  flow/.style={->, line width=0.85pt, draw=#1},
  brace/.style={decorate, decoration={brace, amplitude=5pt}, line width=0.85pt, draw=#1}
]
\definecolor{gpcInk}{HTML}{17212B}
\definecolor{gpcMuted}{HTML}{5B6570}
\definecolor{gpcOrange}{HTML}{B86B18}
\definecolor{gpcOrangeLight}{HTML}{FFF4E4}
\definecolor{gpcTeal}{HTML}{167A70}
\definecolor{gpcTealLight}{HTML}{EAF8F5}
\definecolor{gpcBlue}{HTML}{4267B2}

\path[use as bounding box] (0,0) rectangle (18.6,7.05);

\node[font=\sffamily\bfseries\large, text=gpcInk, anchor=west] at (0.25,6.72)
  {Geometric Pareto Control (GPC)};
\node[font=\sffamily\scriptsize, text=gpcMuted, anchor=west] at (0.25,6.38)
  {Build a feasible Pareto geometry offline; navigate it online for real-time multi-objective control.};

\draw[band={gpcOrange}{gpcOrangeLight}] (0.25,3.65) rectangle (16.9,5.90);
\node[font=\sffamily\bfseries\small, text=gpcOrange, anchor=west] at (0.55,5.62)
  {Offline Pareto-map construction};

\draw[band={gpcTeal}{gpcTealLight}] (0.25,0.55) rectangle (16.9,2.80);
\node[font=\sffamily\bfseries\small, text=gpcTeal, anchor=west] at (0.55,2.52)
  {Online Pareto navigation};

\node[box=gpcOrange] (op) at (2.45,4.55)
  {\textcolor{gpcOrange}{\bfseries\scriptsize Operating}\\[-1pt]
   {\scriptsize sample $p\in\mathcal{P}$}\\
   {\scriptsize loads, limits, obstacles}\\
   {\scriptsize and initial states}};

\node[box=gpcOrange] (nlp) at (6.25,4.55)
  {\textcolor{gpcOrange}{\bfseries\scriptsize Constrained Pareto solves}\\[-1pt]
   {\scriptsize scalarized oracle}\\
   {\scriptsize $\min_{\mathbf u}\mathbf w^T\mathbf J$}\\
   {\scriptsize s.t. dynamics and safety}};

\node[box=gpcOrange] (train) at (10.05,4.55)
  {\textcolor{gpcOrange}{\bfseries\scriptsize Representation learning}\\[-1pt]
   {\scriptsize encode state and priority}\\
   {\scriptsize train $E_x,E_\sigma,D_u,D_s$}\\
   {\scriptsize with feasibility margins}};

\node[box=gpcOrange, fill=white!88!gpcOrangeLight] (map) at (13.85,4.55)
  {\textcolor{gpcOrange}{\bfseries\scriptsize Pareto geometry}\\[-1pt]
   {\scriptsize learned manifold}\\
   {\scriptsize $\mathcal{M}^{*}\subset G$}\\
   {\scriptsize feasible action decoder}};

\draw[flow=gpcOrange] (op) -- (nlp);
\draw[flow=gpcOrange] (nlp) -- (train);
\draw[flow=gpcOrange] (train) -- (map);

\node[box=gpcTeal] (obs) at (2.45,1.55)
  {\textcolor{gpcTeal}{\bfseries\scriptsize Observe}\\[-1pt]
   {\scriptsize measure $x_t,p_t$}\\
   {\scriptsize identify active}\\
   {\scriptsize operating condition}};

\node[box=gpcTeal] (pri) at (6.25,1.55)
  {\textcolor{gpcTeal}{\bfseries\scriptsize Set priority}\\[-1pt]
   {\scriptsize compute $\boldsymbol\sigma_t$}\\
   {\scriptsize shift between safety}\\
   {\scriptsize and performance}};

\node[box=gpcTeal] (nav) at (10.05,1.55)
  {\textcolor{gpcTeal}{\bfseries\scriptsize Geometric move}\\[-1pt]
   {\scriptsize update latent state}\\
   {\scriptsize $z_{t+1}=\mathrm{Retr}_{z_t}(\Delta t F)$}\\
   {\scriptsize along $\mathcal{M}^{*}$}};

\node[box=gpcTeal, fill=white!88!gpcTealLight] (act) at (13.85,1.55)
  {\textcolor{gpcTeal}{\bfseries\scriptsize Decode control}\\[-1pt]
   {\scriptsize output action}\\
   {\scriptsize $u_t=\mathrm{clip}(D_u(z_t))$}\\
   {\scriptsize enforce box limits}};

\draw[flow=gpcTeal] (obs) -- (pri);
\draw[flow=gpcTeal] (pri) -- (nav);
\draw[flow=gpcTeal] (nav) -- (act);

% Orthogonal connector: no text is crossed.
\draw[flow=gpcBlue] (map.south) -- ++(0,-0.43) -| (nav.north);
\node[font=\sffamily\scriptsize, text=gpcBlue, fill=gpcTealLight, inner sep=1pt]
  at (11.65,3.12) {reuse $\mathcal{M}^{*}$};

% Right brace summarizes the two-stage relation without another crossing arrow.
\draw[brace=gpcBlue] (17.22,5.62) -- (17.22,0.82);
\node[font=\sffamily\scriptsize, text=gpcBlue, align=center, anchor=west]
  at (17.42,3.22) {offline builds\\online navigates};

\node[font=\sffamily\scriptsize, text=gpcMuted, anchor=center] at (8.55,0.20)
  {Reported metrics: feasibility, reference-safe failures, percentage optimality gap, and closed-loop safety diagnostics.};
\end{tikzpicture}

